A trigonometric proof of the Steiner-Lehmus Theorem in hyperbolic geometry

We give a trigonometric proof of the Steiner-Lehmus Theorem in hyperbolic geometry. Precisely we show that if two internal bisectors of a triangle on the hyperbolic plane are equal, then the triangle is isosceles.

==> triangle.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.3000,17.3000)(6.7000,-20.0000)%
% LINE 2 0 3 0 Black White  
% 6 1800 400 800 2000 800 2000 2800 2000 2800 2000 1800 400
% 
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 800 2000}%
\special{fp}%
\special{pa 800 2000}%
\special{pa 2800 2000}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 1800 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 800 2000 2310 1200 1310 1200 2790 2000
% 
\special{pn 8}%
\special{pa 800 2000}%
\special{pa 2310 1200}%
\special{fp}%
\special{pa 1310 1200}%
\special{pa 2790 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1740 300 1740 400 2 0 0 0
% $A$
\put(17.4000,-4.0000){\makebox(0,0)[lb]{$A$}}%
% STR 2 0 3 0 Black White  
% 4 670 2010 670 2110 2 0 0 0
% $B$
\put(6.7000,-21.1000){\makebox(0,0)[lb]{$B$}}%
% STR 2 0 3 0 Black White  
% 4 2770 2010 2770 2110 2 0 0 0
% $C$
\put(27.7000,-21.1000){\makebox(0,0)[lb]{$C$}}%
% STR 2 0 3 0 Black White  
% 4 2310 1110 2310 1210 2 0 0 0
% $B'$
\put(23.1000,-12.1000){\makebox(0,0)[lb]{$B'$}}%
% STR 2 0 3 0 Black White  
% 4 1130 1110 1130 1210 2 0 0 0
% $C'$
\put(11.3000,-12.1000){\makebox(0,0)[lb]{$C'$}}%
% STR 2 0 3 0 Black White  
% 4 1030 1950 1030 2050 2 0 0 0
% $\beta$
\put(10.3000,-20.5000){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0 Black White  
% 4 2520 1890 2520 1990 2 0 0 0
% $\gamma$
\put(25.2000,-19.9000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White  
% 4 2100 710 2100 810 2 0 0 0
% $u$
\put(21.0000,-8.1000){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0 Black White  
% 4 2610 1510 2610 1610 2 0 0 0
% $U$
\put(26.1000,-16.1000){\makebox(0,0)[lb]{$U$}}%
% STR 2 0 3 0 Black White  
% 4 930 1510 930 1610 2 0 0 0
% $V$
\put(9.3000,-16.1000){\makebox(0,0)[lb]{$V$}}%
% STR 2 0 3 0 Black White  
% 4 1400 720 1400 820 2 0 0 0
% $v$
\put(14.0000,-8.2000){\makebox(0,0)[lb]{$v$}}%
\end{picture}}%

